Thermodynamics and Quasinormal modes of Park black hole in Ho\v{r}ava gravity

We study the quasinormal modes of the massless scalar field of Park black hole in the Ho\v{r}ava gravity using the third order WKB approximation method and found that black hole is stable against these perturbation. We compare and discuss the results with that of Schwarzschild-de Sitter black hole. Thermodynamic properties of Park black hole are investigated and the thermodynamic behavior of upper mass bound is also studied.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

